On The Performance of Random Block Codes over Finite-State Fading Channels

As the mobile application landscape expands, wireless networks are tasked with supporting various connection profiles, including real-time communications and delay-sensitive traffic. Among many ensuing engineering challenges is the need to better understand the fundamental limits of forward error correction in non-asymptotic regimes. This article seeks to characterize the performance of block codes over finite-state channels with memory. In particular, classical results from information theory are revisited in the context of channels with rate transitions, and bounds on the probabilities of decoding failure are derived for random codes. This study offers new insights about the potential impact of channel correlation over time on overall performance.

==> bound_plots_avgres.tex <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.8]

\begin{semilogyaxis}[%
scale only axis,
width=3in,
height=1.5in,
xmin=0.25, xmax=0.8,
ymin=1e-005, ymax=1,
yminorticks=true,
xmajorgrids,ymajorgrids,
xlabel={Rate},
ylabel={Failure Probability},
axis on top,
legend entries={\small{Gallager's Bound} $N=50$,\small{Gallager's Bound} $N=75$,\small{Gallager's Bound} $N=100$,\small{Rare - transition} $N=50$,\small{Rare - transition} $N=75$,\small{Rare - transition} $N=100$},
legend style={at={(1,0)},anchor={south east}}]
\addplot [
color=black,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.25,0.000624627)(0.3,0.00290582)(0.35,0.0105345)(0.4,0.0310782)(0.45,0.076987)(0.5,0.163529)(0.55,0.302026)(0.6,0.489344)(0.65,0.698883)(0.7,0.881017)(0.75,0.981398) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0.25,8.13177e-005)(0.3,0.000614999)(0.35,0.00324139)(0.4,0.0128583)(0.45,0.0403769)(0.5,0.103789)(0.55,0.223285)(0.6,0.407658)(0.65,0.636352)(0.7,0.850843)(0.75,0.975434) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0.25,1.35385e-005)(0.3,0.000163962)(0.35,0.00122813)(0.4,0.00635319)(0.45,0.0244339)(0.5,0.0734126)(0.55,0.178083)(0.6,0.35614)(0.65,0.594018)(0.7,0.829353)(0.75,0.971017) 
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.25,0.000792121)(0.3,0.00353258)(0.35,0.0122949)(0.4,0.0349733)(0.45,0.0839249)(0.5,0.173525)(0.55,0.313498)(0.6,0.499286)(0.65,0.704336)(0.7,0.881136)(0.75,0.979541) 
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0.25,0.000100155)(0.3,0.000732905)(0.35,0.00373933)(0.4,0.0143839)(0.45,0.0439147)(0.5,0.11012)(0.55,0.231987)(0.6,0.416473)(0.65,0.642044)(0.7,0.851627)(0.75,0.973924) 
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0.25,1.62288e-005)(0.3,0.000191721)(0.35,0.00139895)(0.4,0.00705018)(0.45,0.0264491)(0.5,0.0776962)(0.55,0.184833)(0.6,0.363783)(0.65,0.599496)(0.7,0.830454)(0.75,0.969766) 
};

\end{semilogyaxis}

\end{tikzpicture}


==> boundvsexacts_plots_avgres.tex <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.8]

\begin{semilogyaxis}[%
scale only axis,
width=3in,
height=1.5in,
xmin=0.25, xmax=0.8,
ymin=1e-006, ymax=1,
yminorticks=true,
xmajorgrids,ymajorgrids,
xlabel={Rate},
ylabel={Failure Probability},
axis on top,
legend entries={$\text{ML N}=50$,$\text{ML N}=75$,$\text{MD N}=50$,$\text{MD N}=75$,$\text{Bound N}=50$,$\text{Bound N}=75$},
legend style={at={(1,0)},anchor={south east}}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.25,0.000178344)(0.3,0.00067079)(0.35,0.00214493)(0.4,0.00591513)(0.45,0.0143075)(0.5,0.0308196)(0.55,0.0601084)(0.6,0.107283)(0.65,0.175714)(0.7,0.267464)(0.75,0.383104) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (0.25,6.89775e-006)(0.3,4.99e-005)(0.35,0.000276952)(0.4,0.00120856)(0.45,0.00428744)(0.5,0.0127238)(0.55,0.0323583)(0.6,0.0716219)(0.65,0.139908)(0.7,0.243539)(0.75,0.380866) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.25,0.000314153)(0.3,0.00115953)(0.35,0.00365273)(0.4,0.00998224)(0.45,0.0235163)(0.5,0.0480992)(0.55,0.087804)(0.6,0.149932)(0.65,0.2495)(0.7,0.344088)(0.75,0.445695) 
};

\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (0.25,1.53958e-005)(0.3,0.000110869)(0.35,0.000609978)(0.4,0.00273185)(0.45,0.00855393)(0.5,0.0250595)(0.55,0.0599197)(0.6,0.115746)(0.65,0.203125)(0.7,0.322932)(0.75,0.469847) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.25,0.0018571)(0.3,0.0071387)(0.35,0.0215592)(0.4,0.0538627)(0.45,0.11517)(0.5,0.215584)(0.55,0.358613)(0.6,0.535127)(0.65,0.71997)(0.7,0.874625)(0.75,0.967494) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
coordinates{
 (0.25,0.000100155)(0.3,0.000732905)(0.35,0.00373933)(0.4,0.0143839)(0.45,0.0439147)(0.5,0.11012)(0.55,0.231987)(0.6,0.416473)(0.65,0.642044)(0.7,0.851627)(0.75,0.973924) 
};

\end{semilogyaxis}

\end{tikzpicture}

